Lattice study of hybrid static potentials

We report about a recently started project with the aim to compute hybrid static potentials using lattice gauge theory. First preliminary results for pure SU(2) Yang-Mills theory are presented.

==> hybrid_fig.tex <==
\begin{minipage}{0.38\textwidth}
\begin{tikzpicture}[scale=.5]
\draw [<->] (0,2.5) -- (0,0) -- (2.5,0);
\node [below] at (2.5,0) {$x$};
\node [left] at (0,2.5) {$t$};
\draw [thick, ->] (1,1) -- (2,1);
\draw [thick] (2,1) -- (3,1);
\draw [thick, ->] (3,1) -- (4,1);
\draw [thick] (4,1) -- (5,1);
\draw [thick, ->] (5,1) -- (5,2);
\draw [thick, ->] (5,3) -- (5,4);
\draw [thick, ->] (5,5) -- (5,6);
\draw [thick] (5,2) -- (5,3);
\draw [thick] (5,4) -- (5,5);
\draw [thick] (5,6) -- (5,7);
\draw [thick, ->] (5,7) -- (4,7);
\draw [thick, ->] (3,7) -- (2,7);
\draw [thick] (4,7) -- (3,7);
\draw [thick] (2,7) -- (1,7);
\draw [thick, ->] (1,7) -- (1,6);
\draw [thick, ->] (1,5) -- (1,4);
\draw [thick, ->] (1,3) -- (1,2);
\draw [thick] (1,6) -- (1,5);
\draw [thick] (1,4) -- (1,3);
\draw [thick] (1,2) -- (1,1);
\shade[shading=ball, ball color=black] (1,1) circle(.1);
\shade[shading=ball, ball color=black] (3,1) circle(.1);
\shade[shading=ball, ball color=black] (5,1) circle(.1);
\shade[shading=ball, ball color=black] (5,3) circle(.1);
\shade[shading=ball, ball color=black] (5,5) circle(.1);
\shade[shading=ball, ball color=black] (5,7) circle(.1);
\shade[shading=ball, ball color=black] (3,7) circle(.1);
\shade[shading=ball, ball color=black] (1,7) circle(.1);
\shade[shading=ball, ball color=black] (1,5) circle(.1);
\shade[shading=ball, ball color=black] (1,3) circle(.1);
\node [left, allow upside down] at (1,4) {$(\mathcal{T}(\mathbf{x};0,t))^\dagger$};
\node [right, allow upside down] at (5,4) {$\mathcal{T}(\mathbf{y};0,t)$};
\node [above] at (3,1) {$\mathcal{S}(\mathbf{x},\mathbf{y};0)$};
\node [above] at (3,7) {$(\mathcal{S}(\mathbf{x},\mathbf{y};t))^\dagger$};
\end{tikzpicture}
\end{minipage}\hspace{1pc}
%
% **********
%
\begin{minipage}{0.33\textwidth}
\vspace{-0.32cm}
\begin{tikzpicture}[scale=.5]
\draw [<->] (0,2.5) -- (0,0) -- (2.5,0);
\node [below] at (2.5,0) {$x$};
\node [left] at (0,2.5) {$t$};
\draw [thick] (1,1) -- (2,1);
%\draw [thick] (2,1) -- (3,1);
%\draw [thick, ->] (3,1) -- (4,1);
\draw [ultra thick, red] (2,0.3) rectangle (4,1.8);

\draw [thick] (4,1) -- (5,1);
\draw [thick, ->] (5,1) -- (5,2);
\draw [thick, ->] (5,3) -- (5,4);
\draw [thick, ->] (5,5) -- (5,6);
\draw [thick] (5,2) -- (5,3);
\draw [thick] (5,4) -- (5,5);
\draw [thick] (5,6) -- (5,7);
\draw [thick] (5,7) -- (4,7);
%\draw [thick, ->] (3,7) -- (2,7);
%\draw [thick] (4,7) -- (3,7);
\draw [ultra thick, red] (2,6.3) rectangle (4,7.8);
\node [above right, red] at (4,7.8) {$\dagger$};

\draw [thick] (2,7) -- (1,7);
\draw [thick, ->] (1,7) -- (1,6);
\draw [thick, ->] (1,5) -- (1,4);
\draw [thick, ->] (1,3) -- (1,2);
\draw [thick] (1,6) -- (1,5);
\draw [thick] (1,4) -- (1,3);
\draw [thick] (1,2) -- (1,1);
\shade[shading=ball, ball color=black] (1,1) circle(.1);
%\shade[shading=ball, ball color=blue] (3,1) circle(.1);
\shade[shading=ball, ball color=black] (5,1) circle(.1);
\shade[shading=ball, ball color=black] (5,3) circle(.1);
\shade[shading=ball, ball color=black] (5,5) circle(.1);
\shade[shading=ball, ball color=black] (5,7) circle(.1);
%\shade[shading=ball, ball color=blue] (3,7) circle(.1);
\shade[shading=ball, ball color=black] (1,7) circle(.1);
\shade[shading=ball, ball color=black] (1,5) circle(.1);
\shade[shading=ball, ball color=black] (1,3) circle(.1);

\node at (3,1) {$\mathbf{B, E}$};
\node at (3,7) {$\mathbf{B, E}$};
%\node [above] at (3,1) {$S(\mathbf{m}, \mathbf{n}, 0)$};
%\node [above] at (3,7) {$S(\mathbf{m}, \mathbf{n}, n_t)^{\dagger}$};
\end{tikzpicture}
\end{minipage}
%
% **********
%
\begin{minipage}{0.25\textwidth}
\vspace{-0.32cm}
\begin{tikzpicture}[scale=.5]
\draw [thick, ->] (0,0) -- (1,0);
\draw [thick] (1,0) -- (2,0);
\draw [thick, ->] (2,0) -- (2,1);
\draw [thick] (2,1) -- (2,2);
\draw [thick, ->] (2,2) -- (1,2);
\draw [thick] (1,2) -- (0,2);
\draw [thick, ->] (0,2) -- (0,1);
\draw [thick] (0,1) -- (0,0);

\draw [thick, ->] (2.3,0) -- (3.3,0);
\draw [thick] (3.3,0) -- (4.3,0);
\draw [thick, ->] (4.3,0) -- (4.3,1);
\draw [thick] (4.3,1) -- (4.3,2);
\draw [thick, ->] (4.3,2) -- (3.3,2);
\draw [thick] (3.3,2) -- (2.3,2);
\draw [thick, ->] (2.3,2) -- (2.3,1);
\draw [thick] (2.3,1) -- (2.3,0);

\draw [thick, ->] (0,2.3) -- (1,2.3);
\draw [thick] (1,2.3) -- (2,2.3);
\draw [thick, ->] (2,2.3) -- (2,3.3);
\draw [thick] (2,3.3) -- (2,4.3);
\draw [thick, ->] (2,4.3) -- (1,4.3);
\draw [thick] (1,4.3) -- (0,4.3);
\draw [thick, ->] (0,4.3) -- (0,3.3);
\draw [thick] (0,3.3) -- (0,2.3);

\draw [thick, ->] (2.3,2.3) -- (3.3,2.3);
\draw [thick] (3.3,2.3) -- (4.3,2.3);
\draw [thick, ->] (4.3,2.3) -- (4.3,3.3);
\draw [thick] (4.3,3.3) -- (4.3,4.3);
\draw [thick, ->] (4.3,4.3) -- (3.3,4.3);
\draw [thick] (3.3,4.3) -- (2.3,4.3);
\draw [thick, ->] (2.3,4.3) -- (2.3,3.3);
\draw [thick] (2.3,3.3) -- (2.3,2.3);

\shade[shading=ball, ball color=black] (2.15,2.15) circle(.25);
\end{tikzpicture}
\end{minipage}

